Non-Intrusive Balancing for Data-Driven Model Reduction with Oblique Projections

Non-intrusive reduced-order modeling is essential for systems simulated with black- or gray-box solvers, yet computing accurate data-driven models remains challenging when the dynamics exhibit large-amplitude transient energy growth. This is because state-of-the-art non-intrusive methods typically rely on orthogonal projection onto high-energy linear or nonlinear manifolds identified by minimizing static reconstruction losses, which truncates low-energy, yet dynamically important, states. Intrusive methods such as Balanced Truncation and its extensions address this issue by using adjoint information to define dynamics-aware oblique projections. Here, we show that balancing-based oblique projections for nonlinear systems can instead be computed non-intrusively from forward simulation data. Specifically, we develop a framework to compute the nonlinear empirical reachability Gramian and balance it against its observability counterpart, projected onto a suitable restriction subspace. This procedure provably recovers the oblique projection of Balanced Truncation when the dynamics are linear and the range of either Gramian is contained in the restriction subspace. Moreover, in the linear case and in the absence of adjoint information, we show that the minimax-optimal restriction subspace spans the dominant eigenspaces of the reachability Gramian, which informs an efficient balancing algorithm with cost comparable to a standard SVD. Once the oblique projection is computed, we use Operator Inference to learn the latent-space dynamics on its range. The method is demonstrated on several examples of increasing complexity, including the three-dimensional incompressible flow past a wing with $8\times 10^7$ degrees of freedom. In all examples, the Balanced Operator Inference models significantly outperform their POD-based counterparts, reducing forecasting error by up to two orders of magnitude.

==> Figures/checkpointing_schematic.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    declare function={
      f(\t) = exp(-\t/1.5) + 2.4*(\t/2.5)*exp(1 - \t/2.5);
      g(\t,\l) = exp(-\t/1.5) + (2.4 - 0.25*\l)*(\t/(2.5 + 0.45*\l))*exp(1 - \t/(2.5 + 0.45*\l));
    },
    ckpt/.style={circle, fill=#1, draw=white, line width=0.8pt, inner sep=2pt},
    axis/.style={-{Stealth[length=2mm]}, line width=0.6pt, black!65},
    panel/.style={rounded corners=6pt, fill=black!2.5, draw=black!12, line width=0.5pt},
    title/.style={anchor=south west, font=\small},
    box/.style={rounded corners=4pt, draw=#1!50, fill=#1!5, line width=0.6pt, inner sep=6pt, align=center,
                drop shadow={opacity=0.18, shadow xshift=0.7pt, shadow yshift=-0.7pt}},
    link/.style={-{Stealth[length=2.4mm]}, line width=0.9pt, black!45},
    note/.style={font=\footnotesize\itshape, black!55},
    mask/.style={fill=black!2.5, inner sep=1pt, rounded corners=1pt},
  ]
  % Okabe--Ito palette (consistent with the result figures)
  \definecolor{c1}{RGB}{0,114,178}
  \definecolor{c2}{RGB}{213,94,0}
  \definecolor{c3}{RGB}{0,158,115}
  \definecolor{c4}{RGB}{204,121,167}
  \definecolor{ink}{RGB}{40,40,40}
  \def\sx{0.50}     % cm per unit of t
  \def\sy{0.85}     % cm per unit of ||x||
  \def\dd{0.75}     % cm per amplitude level
  \def\tilt{-15}    % minus the inclination of the t axis (deg); negative = rising
  \def\aang{150}    % direction of the alpha axis (deg)
  \def\dtau{1.3}
  \def\tN{9}
  \pgfmathsetmacro{\DT}{\tN - 3*\dtau}
  \pgfmathsetmacro{\exx}{\sx*cos(-\tilt)}
  \pgfmathsetmacro{\exy}{\sx*sin(-\tilt)}
  \pgfmathsetmacro{\eyx}{\dd*cos(\aang)}
  \pgfmathsetmacro{\eyy}{\dd*sin(\aang)}

  % ================================================================== (a) oblique 3D view
  \begin{scope}[local bounding box=A,
      x={(\exx cm,\exy cm)},
      y={(\eyx cm,\eyy cm)},
      z={(0cm,\sy cm)}]
    % floor of the stack
    \fill[black!6] (0,0,0) -- (\tN,0,0) -- (\tN,2,0) -- (0,2,0) -- cycle;
    \draw[black!22, line width=0.4pt] (\tN,0,0) -- (\tN,2,0);
    % back layers (larger amplitudes), drawn back to front
    \foreach \l/\op in {2/0.35, 1/0.6}{
      \fill[black!2.5] (0,\l,0) -- plot[domain=0:\tN, samples=80, smooth] (\x,\l,{g(\x,\l)}) -- (\tN,\l,0) -- cycle;
      \fill[black!7, opacity=\op] (0,\l,0) -- plot[domain=0:\tN, samples=80, smooth] (\x,\l,{g(\x,\l)}) -- (\tN,\l,0) -- cycle;
      \draw[black!30, line width=0.5pt] (0,\l,0) -- (\tN,\l,0);
      \draw[black!25, line width=0.4pt] (0,\l,0) -- (0,\l,{g(0,\l)});
      \draw[black!25, line width=0.4pt] (\tN,\l,0) -- (\tN,\l,{g(\tN,\l)});
      \draw[ink, line width=0.9pt, smooth, opacity=\op] plot[domain=0:\tN, samples=80] (\x,\l,{g(\x,\l)});
      \foreach \c/\col in {0/c1, 1/c2, 2/c3, 3/c4}{
        \pgfmathsetmacro{\ts}{\c*\dtau}
        \fill[\col, opacity=\op] (\ts,\l,{g(\ts,\l)}) circle (1.5pt);
      }
    }
    % front layer (alpha_1)
    \fill[black!2.5] (0,0,0) -- plot[domain=0:\tN, samples=120, smooth] (\x,0,{f(\x)}) -- (\tN,0,0) -- cycle;
    \fill[black!7] (0,0,0) -- plot[domain=0:\tN, samples=120, smooth] (\x,0,{f(\x)}) -- (\tN,0,0) -- cycle;
    % axes
    \draw[axis, black!50] (0,0,0) -- (0,2.9,0) node[above left=-1pt, black!65] {$\lvert\alpha_k\rvert$};
    \foreach \l/\n in {0/1, 1/2, 2/3}{
      \fill[black!55] (0,\l,0) circle (0.9pt);
      \node[anchor=north east, black!60, font=\footnotesize, inner sep=1.5pt] at (0,\l,0) {$\lvert\alpha_{\n}\rvert$};
    }
    \draw[axis] (0,0,0) -- (\tN+0.6,0,0) node[below=1pt] {$t$};
    \draw[axis] (0,0,0) -- (0,0,4.45) node[above] {$\lVert\vx^{(j)}\rVert$};
    \draw[black!30, line width=0.4pt] (\tN,0,0) -- (\tN,0,{f(\tN)});
    \draw[ink, line width=1.2pt, smooth] plot[domain=0:\tN, samples=120] (\x,0,{f(\x)});
    % checkpoints and windows (in the plane of the front layer)
    \foreach \c/\col in {0/c1, 1/c2, 2/c3, 3/c4}{
      \pgfmathsetmacro{\ts}{\c*\dtau}
      \pgfmathsetmacro{\te}{\ts + \DT}
      \pgfmathsetmacro{\zz}{-0.8 - 0.26*\c}
      \draw[\col, densely dotted, line width=0.6pt] (\ts,0,{f(\ts)}) -- (\ts,0,\zz);
      \draw[\col!30, line width=4.2pt, line cap=round] (\ts,0,\zz) -- (\te,0,\zz);
      \draw[\col, line width=0.8pt, line cap=round] (\ts,0,\zz) -- (\te,0,\zz);
      \fill[\col] (\ts,0,\zz) circle (1.5pt);
      \node[ckpt=\col] at (\ts,0,{f(\ts)}) {};
    }
    \foreach \c/\col/\lab in {0/c1/0, 1/c2/\Delta\tau, 2/c3/2\Delta\tau, 3/c4/3\Delta\tau}{
      \node[anchor=north west, \col, mask, xshift=1pt, yshift=-1pt] at (\c*\dtau,0,0) {$\lab$};
    }
    \draw[black!65, line width=0.6pt] (\tN,0,0) -- (\tN,0,-0.12);
    \node[anchor=north, mask, yshift=-1pt] at (\tN,0,-0.12) {$t_N$};
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, black!55]
      (3*\dtau,0,-1.75) -- (\tN,0,-1.75) node[midway, below=5pt, sloped, note] {windows of length $\Delta T$};
  \end{scope}

  % ================================================================== (b) subtrajectories
  \begin{scope}[local bounding box=B, shift={($(A.east)+(2.55,0.3)$)}]
    \draw[black!30, densely dotted, line width=0.6pt] (0,0.55) -- (\DT*0.7, 0.55);
    \draw[axis] (0,0) -- (\DT*0.7 + 0.35, 0) node[right] {$\tau$};
    \draw[axis] (0,0) -- (0, 2.05) node[above] {$\lVert\vx^{(j,k,c)}\rVert$};
    \foreach \c/\col in {3/c4, 2/c3, 1/c2, 0/c1}{
      \pgfmathsetmacro{\ts}{\c*\dtau}
      \pgfmathsetmacro{\fs}{f(\ts)}
      \draw[\col, line width=1.1pt, smooth] plot[domain=0:\DT, samples=100] (\x*0.7, {0.55*f(\x + \ts)/\fs});
    }
    \node[ckpt=ink] at (0, 0.55) {};
    \node[anchor=east] at (-0.08, 0.55) {$\lvert\alpha_k\rvert$};
    \node[below] at (0, 0) {$0$};
    \node[below] at (\DT*0.7, 0) {$\Delta T$};
    \foreach \c/\col [count=\i] in {1/c1, 2/c2, 3/c3, 4/c4}{
      \draw[\col, line width=1.1pt, line cap=round] (\DT*0.7 + 0.6, {2.0 - 0.3*\i}) -- ++(0.32,0) node[right, ink] {$c = \c$};
    }
    \node[note, align=left, anchor=north west] at (-0.1, -0.75) {each window is shifted to $\tau = 0$ and\\ rescaled to have initial norm $\lvert\alpha_k\rvert$};
  \end{scope}

  % ================================================================== titles, cards and arrows
  \coordinate (top) at ($(A.north)+(0,0.25)$);
  \coordinate (bot) at ($(A.south)+(0,-0.25)$);
  \node[title] (TA) at ($(A.west |- top)+(-0.1,0)$) {\textbf{(a)} Stored impulse responses $\vx^{(j,k)}(t_i)$};
  \node[title] (TB) at ($(B.west |- top)+(-0.1,0)$) {\textbf{(b)} Subtrajectories $\vx^{(j,k,c)}(\tau)$ for one $\alpha_k$};
  \begin{scope}[on background layer]
    \fill[panel] ($(A.west |- bot)+(-0.3,0)$) rectangle ($(A.east |- TA.north)+(0.3,0.15)$);
    \fill[panel] ($(B.west |- bot)+(-0.3,0)$) rectangle ($(B.east |- TB.north)+(0.3,0.15)$);
  \end{scope}
  \draw[link, line width=1.2pt, black!40] ($(A.east)+(0.4,0.9)$) -- node[above=1pt, note, align=center] {shift \&\\[-2pt] rescale} ($(B.west |- A.east)+(-0.4,0.9)$);

  \node[box=c1, anchor=north] (X0) at ($(A.south)+(0,-0.85)$)
    {\textbf{Normalized checkpoints}\\[3pt]
     $\mX_0^{(j,k)} = \Bigl[\,\dfrac{\vx^{(j,k)}((c-1)\Delta\tau)}{\lVert\vx^{(j,k)}((c-1)\Delta\tau)\rVert}\,\Bigr]_{c=1}^{N_c}$};
  \node[box=c2, anchor=north] (G) at ($(B.south |- X0.north)$)
    {\textbf{Gram matrix of windowed outputs}\\[3pt]
     $\mG^{(k)}_{\hat{i},\hat{j}} = \dfrac{1}{\alpha_k^2}\displaystyle\int_0^{\Delta T}\vy^{(\hat{i},k)}(\tau)^\top\vy^{(\hat{j},k)}(\tau)\,d\tau$};
  \draw[link] (X0.north |- bot) -- node[right, note] {normalize} (X0.north);
  \draw[link] (G.north |- bot) -- node[right, note] {integrate outputs} (G.north);
\end{tikzpicture}

